Vectorizing Recurrences over Semirings

Recurrences are ubiquitous in signal and image processing, bioinformatics, numerical computing, combinatorial optimization, and many other domains. Because recurrences seem inherently sequential, they are often implemented serially and thus do not leverage vector instructions in modern hardware. This leaves much of the available, often highly parallel, hardware underutilized. In this paper, we present an algebra of recurrences over semirings and study algebraic identities that enable vectorization. Using our algebraic framework, we present a number of vectorizing transformations that yield efficient, vectorized implementations across various settings. These transformations naturally extend to 2D recurrences and mutual recurrences. We implement the recurrence algebra and the vectorizing transformations in a compiler called VecRec.VecRec compiles recurrence programs to efficient vectorized C++ implementations. The generated kernels can achieve up to an order-of-magnitude speedup over serial implementations across a wide variety of recurrences. A case study in bioinformatics shows that they are competitive with, and in many cases better than, existing libraries with manually-crafted vectorization.

==> figures/technique-map.tex <==
% Figure: vectorization techniques organized by the algebraic property they exploit.
% Requires tikz libraries: positioning, fit, backgrounds, arrows.meta
\begin{tikzpicture}[
    font=\small,
    >=Stealth,
    region/.style={draw, rounded corners=3pt, inner sep=5pt},
    regtitle/.style={font=\small, inner sep=0pt},
    tech/.style={font=\small, inner sep=0pt},
    leaf/.style={draw, rounded corners=3pt, fill=gray!10, align=center, inner xsep=5pt, inner ysep=4pt},
    src/.style={draw, rounded corners=2pt, align=center, inner sep=3pt, minimum height=6mm, minimum width=14mm},
    arr/.style={->, thick},
    arrlbl/.style={font=\footnotesize, align=center, inner sep=1pt}
]
% ---------- innermost leaves ----------
\node[leaf] (ring) {%
  \textbf{Ring} (e.g., arithmetic)\\[1pt]
  Dilation \& delay};
\node[leaf, right=5mm of ring] (idem) {%
  \textbf{Idempotent semiring} (e.g., tropical)\\[1pt]
  Dilation via idempotence};

% ---------- middle region: time-invariant ----------
\node[regtitle, anchor=south west] (midtitle)
  at ([xshift=-5pt, yshift=2mm]ring.north west) {\textbf{Time-invariant kernel} (\autoref{sec:dilation})};
\node[region, draw=none, fit=(ring)(idem)(midtitle)] (mid) {};

% ---------- outer region: any recurrence ----------
\node[tech, anchor=south west] (gen)
  at ([yshift=3mm]mid.north west)
  {Fast associative scan \;$\cdot$\; Path-based decomposition};
\node[regtitle, anchor=south west] (outtitle)
  at ([yshift=2mm]gen.north west) {\textbf{Any kernel} (\autoref{sec:general-recurrences})};
\begin{scope}[on background layer]
  \node[region, fill=white, fit=(mid)(gen)(outtitle)] (outer) {};
  \node[region, fill=gray!4, fit=(ring)(idem)(midtitle)] {};
\end{scope}

% ---------- reductions on the left ----------
\coordinate (inTop) at ([yshift=7mm]outer.west);
\coordinate (inBot) at ([yshift=-7mm]outer.west);
\node[src, left=24mm of inTop] (twod) {2D\\recurrence};
\node[src, left=24mm of inBot] (mut)  {Mutual\\recurrence};
\draw[arr] (twod.east) -- node[arrlbl, above=1pt] {marginalization} node[arrlbl, below=1pt] {(\autoref{sec:extension})} (inTop);
\draw[arr] (mut.east)  -- node[arrlbl, above=1pt] {lifting to\\kernel matrices} node[arrlbl, below=1pt] {(\autoref{sec:extension})} (inBot);
\end{tikzpicture}

